Neutrino radiative decay and lepton flavor violation in supersymme tric models

The radiative decay of neutrino,such as (\bar{\nu_{\tau}}: \longrightarrow: \nu_{\mu}+\gamma), in the minimal supersymmetric standard model with right-handed neutrinos (MSSMRN) and in the (SU(5)) grand unified theory with right-handed neutrinos((SU(5)RN))model is examined.In these models,the transition magnetic moment of neutrino is directly proportional to the neutrino mass.For different values on SUSY parameters (compatible with the relic density) and for large mixing angle solution to the atmospheric neutrino problem,the transition magnetic moment can be a few times greater than,or comparable to,the value of the standard model (with a right-handed neutrino singlet added).

==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,82){\makebox(0,0)[r]{0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,212){\makebox(0,0)[r]{5}}
\put(1419.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,341){\makebox(0,0)[r]{10}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,471){\makebox(0,0)[r]{15}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,601){\makebox(0,0)[r]{20}}
\put(1419.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,730){\makebox(0,0)[r]{25}}
\put(1419.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,860){\makebox(0,0)[r]{30}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,41){\makebox(0,0){150}}
\put(100.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291,41){\makebox(0,0){200}}
\put(291.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,41){\makebox(0,0){250}}
\put(483.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674,41){\makebox(0,0){300}}
\put(674.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(865.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(865,41){\makebox(0,0){350}}
\put(865.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,41){\makebox(0,0){400}}
\put(1056.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1248.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1248,41){\makebox(0,0){450}}
\put(1248.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){500}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,82.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(100.0,860.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,820){\makebox(0,0)[r]{tg=10}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(238,91){\usebox{\plotpoint}}
\multiput(238.00,91.58)(4.541,0.498){65}{\rule{3.700pt}{0.120pt}}
\multiput(238.00,90.17)(298.320,34.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(544.00,123.92)(5.851,-0.497){59}{\rule{4.732pt}{0.120pt}}
\multiput(544.00,124.17)(349.178,-31.000){2}{\rule{2.366pt}{0.400pt}}
\multiput(903.00,92.93)(59.598,-0.477){7}{\rule{42.980pt}{0.115pt}}
\multiput(903.00,93.17)(446.793,-5.000){2}{\rule{21.490pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{tg=20}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(238,114){\usebox{\plotpoint}}
\multiput(238,114)(19.366,7.468){16}{\usebox{\plotpoint}}
\multiput(544,232)(19.860,-6.030){18}{\usebox{\plotpoint}}
\multiput(903,123)(20.741,-0.774){26}{\usebox{\plotpoint}}
\put(1439,103){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{tg=30}}
\put(1299.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(238,159){\usebox{\plotpoint}}
\multiput(238.00,160.41)(0.564,0.500){535}{\rule{1.103pt}{0.121pt}}
\multiput(238.00,157.34)(303.710,271.000){2}{\rule{0.552pt}{0.800pt}}
\multiput(544.00,428.09)(0.715,-0.500){495}{\rule{1.344pt}{0.121pt}}
\multiput(544.00,428.34)(356.210,-251.000){2}{\rule{0.672pt}{0.800pt}}
\multiput(903.00,177.09)(5.783,-0.502){87}{\rule{9.323pt}{0.121pt}}
\multiput(903.00,177.34)(516.649,-47.000){2}{\rule{4.662pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,697){\makebox(0,0)[r]{tg=40}}
\multiput(1299,697)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,697){\usebox{\plotpoint}}
\put(238,229){\usebox{\plotpoint}}
\multiput(238,229)(10.233,18.058){30}{\usebox{\plotpoint}}
\multiput(544,769)(12.042,-16.905){30}{\usebox{\plotpoint}}
\multiput(903,265)(20.430,-3.659){26}{\usebox{\plotpoint}}
\put(1439,169){\usebox{\plotpoint}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,82){\makebox(0,0)[r]{0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,212){\makebox(0,0)[r]{5}}
\put(1419.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,341){\makebox(0,0)[r]{10}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,471){\makebox(0,0)[r]{15}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,601){\makebox(0,0)[r]{20}}
\put(1419.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,730){\makebox(0,0)[r]{25}}
\put(1419.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,860){\makebox(0,0)[r]{30}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,41){\makebox(0,0){150}}
\put(100.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291,41){\makebox(0,0){200}}
\put(291.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,41){\makebox(0,0){250}}
\put(483.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674,41){\makebox(0,0){300}}
\put(674.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(865.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(865,41){\makebox(0,0){350}}
\put(865.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,41){\makebox(0,0){400}}
\put(1056.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1248.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1248,41){\makebox(0,0){450}}
\put(1248.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){500}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,82.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(100.0,860.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,820){\makebox(0,0)[r]{tg=10}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(238,91){\usebox{\plotpoint}}
\multiput(238.00,91.58)(4.541,0.498){65}{\rule{3.700pt}{0.120pt}}
\multiput(238.00,90.17)(298.320,34.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(544.00,123.92)(5.851,-0.497){59}{\rule{4.732pt}{0.120pt}}
\multiput(544.00,124.17)(349.178,-31.000){2}{\rule{2.366pt}{0.400pt}}
\multiput(903.00,92.93)(59.598,-0.477){7}{\rule{42.980pt}{0.115pt}}
\multiput(903.00,93.17)(446.793,-5.000){2}{\rule{21.490pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{tg=20}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(238,114){\usebox{\plotpoint}}
\multiput(238,114)(19.366,7.468){16}{\usebox{\plotpoint}}
\multiput(544,232)(19.860,-6.030){18}{\usebox{\plotpoint}}
\multiput(903,123)(20.742,-0.735){26}{\usebox{\plotpoint}}
\put(1439,104){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{tg=30}}
\put(1299.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(238,159){\usebox{\plotpoint}}
\multiput(238.00,160.41)(0.560,0.500){539}{\rule{1.097pt}{0.121pt}}
\multiput(238.00,157.34)(303.724,273.000){2}{\rule{0.548pt}{0.800pt}}
\multiput(544.00,430.09)(0.710,-0.500){499}{\rule{1.335pt}{0.121pt}}
\multiput(544.00,430.34)(356.229,-253.000){2}{\rule{0.668pt}{0.800pt}}
\multiput(903.00,177.09)(5.783,-0.502){87}{\rule{9.323pt}{0.121pt}}
\multiput(903.00,177.34)(516.649,-47.000){2}{\rule{4.662pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,697){\makebox(0,0)[r]{tg=40}}
\multiput(1299,697)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,697){\usebox{\plotpoint}}
\put(238,229){\usebox{\plotpoint}}
\multiput(238,229)(10.190,18.082){31}{\usebox{\plotpoint}}
\multiput(544,772)(11.994,-16.939){29}{\usebox{\plotpoint}}
\multiput(903,265)(20.430,-3.659){27}{\usebox{\plotpoint}}
\put(1439,169){\usebox{\plotpoint}}
\end{picture}



==> fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,82){\makebox(0,0)[r]{0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,168){\makebox(0,0)[r]{2}}
\put(1419.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,255){\makebox(0,0)[r]{4}}
\put(1419.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,341){\makebox(0,0)[r]{6}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,428){\makebox(0,0)[r]{8}}
\put(1419.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,514){\makebox(0,0)[r]{10}}
\put(1419.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,601){\makebox(0,0)[r]{12}}
\put(1419.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,687){\makebox(0,0)[r]{14}}
\put(1419.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,774){\makebox(0,0)[r]{16}}
\put(1419.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,860){\makebox(0,0)[r]{18}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,41){\makebox(0,0){0}}
\put(100.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234,41){\makebox(0,0){50}}
\put(234.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368,41){\makebox(0,0){100}}
\put(368.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,41){\makebox(0,0){150}}
\put(502.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636,41){\makebox(0,0){200}}
\put(636.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769,41){\makebox(0,0){250}}
\put(769.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903,41){\makebox(0,0){300}}
\put(903.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037,41){\makebox(0,0){350}}
\put(1037.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1171.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1171,41){\makebox(0,0){400}}
\put(1171.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,41){\makebox(0,0){450}}
\put(1305.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){500}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,82.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(100.0,860.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,820){\makebox(0,0)[r]{tg=10}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(127,82){\usebox{\plotpoint}}
\multiput(127.00,82.61)(23.681,0.447){3}{\rule{14.367pt}{0.108pt}}
\multiput(127.00,81.17)(77.181,3.000){2}{\rule{7.183pt}{0.400pt}}
\multiput(234.00,85.59)(7.776,0.489){15}{\rule{6.056pt}{0.118pt}}
\multiput(234.00,84.17)(121.431,9.000){2}{\rule{3.028pt}{0.400pt}}
\multiput(368.00,94.58)(3.212,0.498){81}{\rule{2.652pt}{0.120pt}}
\multiput(368.00,93.17)(262.495,42.000){2}{\rule{1.326pt}{0.400pt}}
\multiput(636.00,136.58)(1.941,0.499){135}{\rule{1.648pt}{0.120pt}}
\multiput(636.00,135.17)(263.580,69.000){2}{\rule{0.824pt}{0.400pt}}
\multiput(903.00,205.58)(1.356,0.499){195}{\rule{1.183pt}{0.120pt}}
\multiput(903.00,204.17)(265.545,99.000){2}{\rule{0.591pt}{0.400pt}}
\multiput(1171.00,304.58)(1.056,0.499){251}{\rule{0.944pt}{0.120pt}}
\multiput(1171.00,303.17)(266.040,127.000){2}{\rule{0.472pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{tg=20}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(127,82){\usebox{\plotpoint}}
\multiput(127,82)(20.741,0.775){6}{\usebox{\plotpoint}}
\multiput(234,86)(20.571,2.763){6}{\usebox{\plotpoint}}
\multiput(368,104)(19.868,6.005){14}{\usebox{\plotpoint}}
\multiput(636,185)(18.382,9.638){14}{\usebox{\plotpoint}}
\multiput(903,325)(16.694,12.333){16}{\usebox{\plotpoint}}
\multiput(1171,523)(14.925,14.424){18}{\usebox{\plotpoint}}
\put(1439,782){\usebox{\plotpoint}}
\end{picture}



==> fig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,82){\makebox(0,0)[r]{0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,193){\makebox(0,0)[r]{5}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,304){\makebox(0,0)[r]{10}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,415){\makebox(0,0)[r]{15}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,527){\makebox(0,0)[r]{20}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,638){\makebox(0,0)[r]{25}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,749){\makebox(0,0)[r]{30}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,860){\makebox(0,0)[r]{35}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,41){\makebox(0,0){0}}
\put(100.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234,41){\makebox(0,0){50}}
\put(234.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368,41){\makebox(0,0){100}}
\put(368.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,41){\makebox(0,0){150}}
\put(502.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636,41){\makebox(0,0){200}}
\put(636.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769,41){\makebox(0,0){250}}
\put(769.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903,41){\makebox(0,0){300}}
\put(903.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037,41){\makebox(0,0){350}}
\put(1037.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1171.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1171,41){\makebox(0,0){400}}
\put(1171.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,41){\makebox(0,0){450}}
\put(1305.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){500}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,82.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(100.0,860.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,820){\makebox(0,0)[r]{tg=30}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(127,83){\usebox{\plotpoint}}
\multiput(234.00,83.58)(4.904,0.494){25}{\rule{3.929pt}{0.119pt}}
\multiput(234.00,82.17)(125.846,14.000){2}{\rule{1.964pt}{0.400pt}}
\multiput(368.00,97.58)(2.170,0.499){121}{\rule{1.829pt}{0.120pt}}
\multiput(368.00,96.17)(264.204,62.000){2}{\rule{0.915pt}{0.400pt}}
\multiput(636.00,159.58)(1.205,0.499){219}{\rule{1.062pt}{0.120pt}}
\multiput(636.00,158.17)(264.795,111.000){2}{\rule{0.531pt}{0.400pt}}
\multiput(903.00,270.58)(0.854,0.499){311}{\rule{0.783pt}{0.120pt}}
\multiput(903.00,269.17)(266.375,157.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(1171.00,427.58)(0.651,0.500){409}{\rule{0.620pt}{0.120pt}}
\multiput(1171.00,426.17)(266.712,206.000){2}{\rule{0.310pt}{0.400pt}}
\put(127.0,83.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{tg=40}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(127,83){\usebox{\plotpoint}}
\multiput(127,83)(20.755,-0.194){6}{\usebox{\plotpoint}}
\multiput(234,82)(20.590,2.612){6}{\usebox{\plotpoint}}
\multiput(368,99)(19.784,6.275){14}{\usebox{\plotpoint}}
\multiput(636,184)(17.979,10.370){15}{\usebox{\plotpoint}}
\multiput(903,338)(15.984,13.240){16}{\usebox{\plotpoint}}
\multiput(1171,560)(14.008,15.315){19}{\usebox{\plotpoint}}
\put(1439,853){\usebox{\plotpoint}}
\end{picture}



==> fig8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,82){\makebox(0,0)[r]{0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,168){\makebox(0,0)[r]{2}}
\put(1419.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,255){\makebox(0,0)[r]{4}}
\put(1419.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,341){\makebox(0,0)[r]{6}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,428){\makebox(0,0)[r]{8}}
\put(1419.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,514){\makebox(0,0)[r]{10}}
\put(1419.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,601){\makebox(0,0)[r]{12}}
\put(1419.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,687){\makebox(0,0)[r]{14}}
\put(1419.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,774){\makebox(0,0)[r]{16}}
\put(1419.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,860){\makebox(0,0)[r]{18}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,41){\makebox(0,0){0}}
\put(100.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234,41){\makebox(0,0){50}}
\put(234.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368,41){\makebox(0,0){100}}
\put(368.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,41){\makebox(0,0){150}}
\put(502.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636,41){\makebox(0,0){200}}
\put(636.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769,41){\makebox(0,0){250}}
\put(769.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903,41){\makebox(0,0){300}}
\put(903.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037,41){\makebox(0,0){350}}
\put(1037.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1171.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1171,41){\makebox(0,0){400}}
\put(1171.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,41){\makebox(0,0){450}}
\put(1305.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){500}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,82.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(100.0,860.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,820){\makebox(0,0)[r]{tg=10}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(127,82){\usebox{\plotpoint}}
\multiput(127.00,82.61)(23.681,0.447){3}{\rule{14.367pt}{0.108pt}}
\multiput(127.00,81.17)(77.181,3.000){2}{\rule{7.183pt}{0.400pt}}
\multiput(234.00,85.59)(7.776,0.489){15}{\rule{6.056pt}{0.118pt}}
\multiput(234.00,84.17)(121.431,9.000){2}{\rule{3.028pt}{0.400pt}}
\multiput(368.00,94.58)(3.212,0.498){81}{\rule{2.652pt}{0.120pt}}
\multiput(368.00,93.17)(262.495,42.000){2}{\rule{1.326pt}{0.400pt}}
\multiput(636.00,136.58)(1.914,0.499){137}{\rule{1.626pt}{0.120pt}}
\multiput(636.00,135.17)(263.626,70.000){2}{\rule{0.813pt}{0.400pt}}
\multiput(903.00,206.58)(1.356,0.499){195}{\rule{1.183pt}{0.120pt}}
\multiput(903.00,205.17)(265.545,99.000){2}{\rule{0.591pt}{0.400pt}}
\multiput(1171.00,305.58)(1.056,0.499){251}{\rule{0.944pt}{0.120pt}}
\multiput(1171.00,304.17)(266.040,127.000){2}{\rule{0.472pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{tg=20}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(127,82){\usebox{\plotpoint}}
\multiput(127,82)(20.741,0.775){6}{\usebox{\plotpoint}}
\multiput(234,86)(20.571,2.763){6}{\usebox{\plotpoint}}
\multiput(368,104)(19.868,6.005){14}{\usebox{\plotpoint}}
\multiput(636,185)(18.353,9.692){14}{\usebox{\plotpoint}}
\multiput(903,326)(16.723,12.293){16}{\usebox{\plotpoint}}
\multiput(1171,523)(14.869,14.481){18}{\usebox{\plotpoint}}
\put(1439,784){\usebox{\plotpoint}}
\end{picture}


